Detecting Abrupt Changes in Point Processes: Fundamental Limits and Applications

We consider the problem of detecting abrupt changes (i.e., large jump discontinuities) in the rate function of a point process. The rate function is assumed to be fully unknown, non-stationary, and may itself be a random process that depends on the history of event times. We show that abrupt changes can be accurately identified from observations of the point process, provided the changes are sharper than the "smoothness'' of the rate function before the abrupt change. This condition is also shown to be necessary from an information-theoretic point of view. We then apply our theory to several special cases of interest, including the detection of significant changes in piecewise smooth rate functions and detecting super-spreading events in epidemic models on graphs. Finally, we confirm the effectiveness of our methods through a detailed empirical analysis of both synthetic and real datasets.

==> marked-trees-count.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,146); %set diagram left start at 0, and has height of 146

%Shape: Polygon Curved [id:ds7926653327896998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (95.55,72.6) .. controls (115.55,62.6) and (130.15,69.8) .. (146.55,81.4) .. controls (162.95,93) and (184.6,80.2) .. (193.8,96.6) .. controls (203,113) and (146.6,142.2) .. (113.4,124.2) .. controls (80.2,106.2) and (75.55,82.6) .. (95.55,72.6) -- cycle ;
%Straight Lines [id:da64844215185041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (129.95,80) -- (139.95,60) ;
%Straight Lines [id:da5890073465417468] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (144.95,90) -- (139.95,60) ;
\draw [shift={(144.95,90)}, rotate = 260.54] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2096660418320806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (99.95,25) -- (89.95,10) ;
%Straight Lines [id:da42344952812773906] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (99.95,25) -- (101.95,10) ;
%Straight Lines [id:da7209181746107213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (114.95,25) -- (121.95,10) ;
%Straight Lines [id:da5969209787124263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (130.95,33) -- (139.95,15) ;
%Straight Lines [id:da41424637446327905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (130.95,33) -- (144.95,25) ;
%Straight Lines [id:da785958602191829] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (89.95,38) -- (72.95,32) ;
%Straight Lines [id:da835541281101106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (89.95,38) -- (82.95,20) ;
%Straight Lines [id:da4651295850979449] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (102,77) -- (114.95,55) ;
\draw [shift={(102,77)}, rotate = 300.49] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7003812057974763] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (139.95,60) -- (114.95,55) ;
%Straight Lines [id:da4753995162068618] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (94.95,87) -- (89.95,38) ;
\draw [shift={(94.95,87)}, rotate = 264.17] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da979042955097651] 
\draw  [dash pattern={on 3.75pt off 1.5pt}]  (87.4,80.2) .. controls (99.4,63.8) and (123.4,65.8) .. (146.55,81.4) ;
%Straight Lines [id:da6901028546132733] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (129.95,80) -- (114.95,55) ;
\draw [shift={(129.95,80)}, rotate = 239.04] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da28308965477647274] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (114.95,55) -- (89.95,38) ;
%Straight Lines [id:da8886863835498046] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (99.95,25) -- (114.95,25) ;
%Straight Lines [id:da7344644313851609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (99.95,25) -- (114.95,55) ;
%Straight Lines [id:da7067113924322164] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (114.95,55) -- (130.95,33) ;
%Straight Lines [id:da06687019848333287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (114.95,55) -- (114.95,25) ;
%Straight Lines [id:da08863532307332234] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (114.95,80) -- (114.95,55) ;
\draw [shift={(114.95,55)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(114.95,80)}, rotate = 270] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9115140098995854] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.45,55) .. controls (112.45,53.62) and (113.57,52.5) .. (114.95,52.5) .. controls (116.33,52.5) and (117.45,53.62) .. (117.45,55) .. controls (117.45,56.38) and (116.33,57.5) .. (114.95,57.5) .. controls (113.57,57.5) and (112.45,56.38) .. (112.45,55) -- cycle ;
%Flowchart: Connector [id:dp8274933803424587] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (110.95,55) .. controls (110.95,52.79) and (112.74,51) .. (114.95,51) .. controls (117.16,51) and (118.95,52.79) .. (118.95,55) .. controls (118.95,57.21) and (117.16,59) .. (114.95,59) .. controls (112.74,59) and (110.95,57.21) .. (110.95,55) -- cycle ;
%Flowchart: Connector [id:dp6580221593523237] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.45,25) .. controls (112.45,23.62) and (113.57,22.5) .. (114.95,22.5) .. controls (116.33,22.5) and (117.45,23.62) .. (117.45,25) .. controls (117.45,26.38) and (116.33,27.5) .. (114.95,27.5) .. controls (113.57,27.5) and (112.45,26.38) .. (112.45,25) -- cycle ;
%Flowchart: Connector [id:dp4471470080470963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128.45,33) .. controls (128.45,31.62) and (129.57,30.5) .. (130.95,30.5) .. controls (132.33,30.5) and (133.45,31.62) .. (133.45,33) .. controls (133.45,34.38) and (132.33,35.5) .. (130.95,35.5) .. controls (129.57,35.5) and (128.45,34.38) .. (128.45,33) -- cycle ;
%Flowchart: Connector [id:dp865731189002523] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.45,60) .. controls (137.45,58.62) and (138.57,57.5) .. (139.95,57.5) .. controls (141.33,57.5) and (142.45,58.62) .. (142.45,60) .. controls (142.45,61.38) and (141.33,62.5) .. (139.95,62.5) .. controls (138.57,62.5) and (137.45,61.38) .. (137.45,60) -- cycle ;
%Flowchart: Connector [id:dp69823143625193] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (97.45,25) .. controls (97.45,23.62) and (98.57,22.5) .. (99.95,22.5) .. controls (101.33,22.5) and (102.45,23.62) .. (102.45,25) .. controls (102.45,26.38) and (101.33,27.5) .. (99.95,27.5) .. controls (98.57,27.5) and (97.45,26.38) .. (97.45,25) -- cycle ;
%Flowchart: Connector [id:dp3450064462744088] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (87.45,38) .. controls (87.45,36.62) and (88.57,35.5) .. (89.95,35.5) .. controls (91.33,35.5) and (92.45,36.62) .. (92.45,38) .. controls (92.45,39.38) and (91.33,40.5) .. (89.95,40.5) .. controls (88.57,40.5) and (87.45,39.38) .. (87.45,38) -- cycle ;
%Straight Lines [id:da17593082360924905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (47,88) -- (37,63) ;
\draw [shift={(47,88)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2971396127675945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (37,63) -- (27,38) ;
\draw [shift={(37,63)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da968740570091624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (17,63) -- (27,38) ;
\draw [shift={(17,63)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9299041563816975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.5,38) .. controls (24.5,36.62) and (25.62,35.5) .. (27,35.5) .. controls (28.38,35.5) and (29.5,36.62) .. (29.5,38) .. controls (29.5,39.38) and (28.38,40.5) .. (27,40.5) .. controls (25.62,40.5) and (24.5,39.38) .. (24.5,38) -- cycle ;
%Straight Lines [id:da9484134558352318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (27,88) -- (37,63) ;
\draw [shift={(27,88)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp4589701034027933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.5,63) .. controls (34.5,61.62) and (35.62,60.5) .. (37,60.5) .. controls (38.38,60.5) and (39.5,61.62) .. (39.5,63) .. controls (39.5,64.38) and (38.38,65.5) .. (37,65.5) .. controls (35.62,65.5) and (34.5,64.38) .. (34.5,63) -- cycle ;
%Flowchart: Connector [id:dp7013325595898454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (33,63) .. controls (33,60.79) and (34.79,59) .. (37,59) .. controls (39.21,59) and (41,60.79) .. (41,63) .. controls (41,65.21) and (39.21,67) .. (37,67) .. controls (34.79,67) and (33,65.21) .. (33,63) -- cycle ;
%Straight Lines [id:da7228542394595808] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (160,95) -- (170,70) ;
\draw [shift={(160,95)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4048384405487786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (177,98) -- (170,71) ;
\draw [shift={(177,98)}, rotate = 255.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp1931910792487963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.5,70) .. controls (167.5,68.62) and (168.62,67.5) .. (170,67.5) .. controls (171.38,67.5) and (172.5,68.62) .. (172.5,70) .. controls (172.5,71.38) and (171.38,72.5) .. (170,72.5) .. controls (168.62,72.5) and (167.5,71.38) .. (167.5,70) -- cycle ;

% Text Node
\draw (115.95,92) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathcal{I}( t)$};
% Text Node
\draw (99.8,53.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v$};


\end{tikzpicture}


==> marked-trees.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281

%Straight Lines [id:da4397357373396995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (379,85) -- (364,60) ;
\draw [shift={(379,85)}, rotate = 239.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6390962908043838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (364,85) -- (364,60) ;
\draw [shift={(364,85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da41989839276514385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (349,85) -- (364,60) ;
\draw [shift={(349,85)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9340351437027334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (325,205) -- (325,180) ;
\draw [shift={(325,205)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9888895377054914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (275,181) -- (265,156) ;
%Straight Lines [id:da3149869153931548] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (275,110) -- (265,85) ;
\draw [shift={(275,110)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5915646777505384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (255,110) -- (265,85) ;
\draw [shift={(255,110)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9101332447213745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (240,205) -- (230,180) ;
\draw [shift={(240,205)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8875314245700344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (220,205) -- (230,180) ;
\draw [shift={(220,205)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5990090371881277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (384,180) -- (364,155) ;
\draw [shift={(384,180)}, rotate = 231.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da795726284001836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (225,36) -- (225,12) ;
\draw [shift={(225,12)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da03513257679110671] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (162,180) -- (147,155) ;
\draw [shift={(162,180)}, rotate = 239.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7093974117203711] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (72,205) -- (62,180) ;
\draw [shift={(72,205)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6089878664025861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (155,60) -- (145,35) ;
\draw [shift={(155,60)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da488847249119186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (37,60) -- (37,35) ;
\draw [shift={(37,35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(37,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp7781684679902758] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.5,35) .. controls (34.5,33.62) and (35.62,32.5) .. (37,32.5) .. controls (38.38,32.5) and (39.5,33.62) .. (39.5,35) .. controls (39.5,36.38) and (38.38,37.5) .. (37,37.5) .. controls (35.62,37.5) and (34.5,36.38) .. (34.5,35) -- cycle ;
%Straight Lines [id:da15390303384481097] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (105,55) -- (105,31) ;
\draw [shift={(105,31)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9494524871187786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.5,31) .. controls (102.5,29.62) and (103.62,28.5) .. (105,28.5) .. controls (106.38,28.5) and (107.5,29.62) .. (107.5,31) .. controls (107.5,32.38) and (106.38,33.5) .. (105,33.5) .. controls (103.62,33.5) and (102.5,32.38) .. (102.5,31) -- cycle ;
%Straight Lines [id:da41354281867775755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (105,80) -- (105,55) ;
\draw [shift={(105,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp3389214229597961] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.5,55) .. controls (102.5,53.62) and (103.62,52.5) .. (105,52.5) .. controls (106.38,52.5) and (107.5,53.62) .. (107.5,55) .. controls (107.5,56.38) and (106.38,57.5) .. (105,57.5) .. controls (103.62,57.5) and (102.5,56.38) .. (102.5,55) -- cycle ;
%Straight Lines [id:da4423623730353] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (135,60) -- (145,35) ;
\draw [shift={(135,60)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp46092794271963733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142.5,35) .. controls (142.5,33.62) and (143.62,32.5) .. (145,32.5) .. controls (146.38,32.5) and (147.5,33.62) .. (147.5,35) .. controls (147.5,36.38) and (146.38,37.5) .. (145,37.5) .. controls (143.62,37.5) and (142.5,36.38) .. (142.5,35) -- cycle ;
%Straight Lines [id:da6542199141957111] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (27,155) -- (27,131) ;
\draw [shift={(27,131)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9147421418660543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.5,131) .. controls (24.5,129.62) and (25.62,128.5) .. (27,128.5) .. controls (28.38,128.5) and (29.5,129.62) .. (29.5,131) .. controls (29.5,132.38) and (28.38,133.5) .. (27,133.5) .. controls (25.62,133.5) and (24.5,132.38) .. (24.5,131) -- cycle ;
%Straight Lines [id:da6646773163186568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (27,180) -- (27,155) ;
%Flowchart: Connector [id:dp003762625628015104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.5,155) .. controls (24.5,153.62) and (25.62,152.5) .. (27,152.5) .. controls (28.38,152.5) and (29.5,153.62) .. (29.5,155) .. controls (29.5,156.38) and (28.38,157.5) .. (27,157.5) .. controls (25.62,157.5) and (24.5,156.38) .. (24.5,155) -- cycle ;
%Straight Lines [id:da49132635686535997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (27,205) -- (27,180) ;
\draw [shift={(27,205)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp5493794054680234] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.5,180) .. controls (24.5,178.62) and (25.62,177.5) .. (27,177.5) .. controls (28.38,177.5) and (29.5,178.62) .. (29.5,180) .. controls (29.5,181.38) and (28.38,182.5) .. (27,182.5) .. controls (25.62,182.5) and (24.5,181.38) .. (24.5,180) -- cycle ;
%Straight Lines [id:da5159258477056877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (111,180) -- (101,155) ;
\draw [shift={(111,180)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1268384683238093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (91,180) -- (101,155) ;
\draw [shift={(91,180)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp18303744917664544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.5,155) .. controls (98.5,153.62) and (99.62,152.5) .. (101,152.5) .. controls (102.38,152.5) and (103.5,153.62) .. (103.5,155) .. controls (103.5,156.38) and (102.38,157.5) .. (101,157.5) .. controls (99.62,157.5) and (98.5,156.38) .. (98.5,155) -- cycle ;
%Straight Lines [id:da8416767821494953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (111,205) -- (111,180) ;
\draw [shift={(111,205)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp7232462157646959] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.5,180) .. controls (108.5,178.62) and (109.62,177.5) .. (111,177.5) .. controls (112.38,177.5) and (113.5,178.62) .. (113.5,180) .. controls (113.5,181.38) and (112.38,182.5) .. (111,182.5) .. controls (109.62,182.5) and (108.5,181.38) .. (108.5,180) -- cycle ;
%Straight Lines [id:da824544958444491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (62,180) -- (62,155) ;
%Flowchart: Connector [id:dp25165409227908875] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.5,155) .. controls (59.5,153.62) and (60.62,152.5) .. (62,152.5) .. controls (63.38,152.5) and (64.5,153.62) .. (64.5,155) .. controls (64.5,156.38) and (63.38,157.5) .. (62,157.5) .. controls (60.62,157.5) and (59.5,156.38) .. (59.5,155) -- cycle ;
%Straight Lines [id:da4847891593260931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (52,205) -- (62,180) ;
\draw [shift={(52,205)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp7702083266571548] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (59.5,180) .. controls (59.5,178.62) and (60.62,177.5) .. (62,177.5) .. controls (63.38,177.5) and (64.5,178.62) .. (64.5,180) .. controls (64.5,181.38) and (63.38,182.5) .. (62,182.5) .. controls (60.62,182.5) and (59.5,181.38) .. (59.5,180) -- cycle ;
%Straight Lines [id:da7838131865256425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (147,180) -- (147,155) ;
\draw [shift={(147,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3523502156391415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (132,180) -- (147,155) ;
\draw [shift={(132,180)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp13663364512427867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.5,155) .. controls (144.5,153.62) and (145.62,152.5) .. (147,152.5) .. controls (148.38,152.5) and (149.5,153.62) .. (149.5,155) .. controls (149.5,156.38) and (148.38,157.5) .. (147,157.5) .. controls (145.62,157.5) and (144.5,156.38) .. (144.5,155) -- cycle ;
%Flowchart: Connector [id:dp586594237825071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (33,35) .. controls (33,32.79) and (34.79,31) .. (37,31) .. controls (39.21,31) and (41,32.79) .. (41,35) .. controls (41,37.21) and (39.21,39) .. (37,39) .. controls (34.79,39) and (33,37.21) .. (33,35) -- cycle ;
%Flowchart: Connector [id:dp6950194589792137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (101,55) .. controls (101,52.79) and (102.79,51) .. (105,51) .. controls (107.21,51) and (109,52.79) .. (109,55) .. controls (109,57.21) and (107.21,59) .. (105,59) .. controls (102.79,59) and (101,57.21) .. (101,55) -- cycle ;
%Flowchart: Connector [id:dp09762916352322126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (141,35) .. controls (141,32.79) and (142.79,31) .. (145,31) .. controls (147.21,31) and (149,32.79) .. (149,35) .. controls (149,37.21) and (147.21,39) .. (145,39) .. controls (142.79,39) and (141,37.21) .. (141,35) -- cycle ;
%Flowchart: Connector [id:dp4497419206345652] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (23,180) .. controls (23,177.79) and (24.79,176) .. (27,176) .. controls (29.21,176) and (31,177.79) .. (31,180) .. controls (31,182.21) and (29.21,184) .. (27,184) .. controls (24.79,184) and (23,182.21) .. (23,180) -- cycle ;
%Flowchart: Connector [id:dp5406860020725709] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (58,180) .. controls (58,177.79) and (59.79,176) .. (62,176) .. controls (64.21,176) and (66,177.79) .. (66,180) .. controls (66,182.21) and (64.21,184) .. (62,184) .. controls (59.79,184) and (58,182.21) .. (58,180) -- cycle ;
%Flowchart: Connector [id:dp8059065571166079] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (107,180) .. controls (107,177.79) and (108.79,176) .. (111,176) .. controls (113.21,176) and (115,177.79) .. (115,180) .. controls (115,182.21) and (113.21,184) .. (111,184) .. controls (108.79,184) and (107,182.21) .. (107,180) -- cycle ;
%Flowchart: Connector [id:dp9760138125313804] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (143,155) .. controls (143,152.79) and (144.79,151) .. (147,151) .. controls (149.21,151) and (151,152.79) .. (151,155) .. controls (151,157.21) and (149.21,159) .. (147,159) .. controls (144.79,159) and (143,157.21) .. (143,155) -- cycle ;
%Straight Lines [id:da3940420482556031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (371,180) -- (364,155) ;
\draw [shift={(371,180)}, rotate = 254.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da554943007677317] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (320,85) -- (310,60) ;
\draw [shift={(320,85)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7556613540806352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (225,60) -- (225,36) ;
\draw [shift={(225,36)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp3103989520329553] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.5,36) .. controls (222.5,34.62) and (223.62,33.5) .. (225,33.5) .. controls (226.38,33.5) and (227.5,34.62) .. (227.5,36) .. controls (227.5,37.38) and (226.38,38.5) .. (225,38.5) .. controls (223.62,38.5) and (222.5,37.38) .. (222.5,36) -- cycle ;
%Straight Lines [id:da925002227282856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (225,85) -- (225,60) ;
%Flowchart: Connector [id:dp489018139178659] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.5,60) .. controls (222.5,58.62) and (223.62,57.5) .. (225,57.5) .. controls (226.38,57.5) and (227.5,58.62) .. (227.5,60) .. controls (227.5,61.38) and (226.38,62.5) .. (225,62.5) .. controls (223.62,62.5) and (222.5,61.38) .. (222.5,60) -- cycle ;
%Straight Lines [id:da45234532353543455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (225,110) -- (225,85) ;
\draw [shift={(225,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp554322898481858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.5,85) .. controls (222.5,83.62) and (223.62,82.5) .. (225,82.5) .. controls (226.38,82.5) and (227.5,83.62) .. (227.5,85) .. controls (227.5,86.38) and (226.38,87.5) .. (225,87.5) .. controls (223.62,87.5) and (222.5,86.38) .. (222.5,85) -- cycle ;
%Straight Lines [id:da6439237764793186] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (230,180) -- (220,155) ;
\draw [shift={(230,180)}, rotate = 248.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5856155721272515] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (210,180) -- (220,155) ;
\draw [shift={(210,180)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp8325496892798112] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.5,155) .. controls (217.5,153.62) and (218.62,152.5) .. (220,152.5) .. controls (221.38,152.5) and (222.5,153.62) .. (222.5,155) .. controls (222.5,156.38) and (221.38,157.5) .. (220,157.5) .. controls (218.62,157.5) and (217.5,156.38) .. (217.5,155) -- cycle ;
%Flowchart: Connector [id:dp0927954198539247] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.5,180) .. controls (227.5,178.62) and (228.62,177.5) .. (230,177.5) .. controls (231.38,177.5) and (232.5,178.62) .. (232.5,180) .. controls (232.5,181.38) and (231.38,182.5) .. (230,182.5) .. controls (228.62,182.5) and (227.5,181.38) .. (227.5,180) -- cycle ;
%Straight Lines [id:da19443828302939914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (310,60) -- (310,35) ;
%Flowchart: Connector [id:dp6918362793175846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.5,35) .. controls (307.5,33.62) and (308.62,32.5) .. (310,32.5) .. controls (311.38,32.5) and (312.5,33.62) .. (312.5,35) .. controls (312.5,36.38) and (311.38,37.5) .. (310,37.5) .. controls (308.62,37.5) and (307.5,36.38) .. (307.5,35) -- cycle ;
%Straight Lines [id:da33055155620721566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (300,85) -- (310,60) ;
\draw [shift={(300,85)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9986639599216574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.5,60) .. controls (307.5,58.62) and (308.62,57.5) .. (310,57.5) .. controls (311.38,57.5) and (312.5,58.62) .. (312.5,60) .. controls (312.5,61.38) and (311.38,62.5) .. (310,62.5) .. controls (308.62,62.5) and (307.5,61.38) .. (307.5,60) -- cycle ;
%Straight Lines [id:da23394001055047775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (357,180) -- (364,155) ;
\draw [shift={(357,180)}, rotate = 285.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7926155248560144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (344,180) -- (364,155) ;
\draw [shift={(344,180)}, rotate = 308.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp44293372145595966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.5,155) .. controls (361.5,153.62) and (362.62,152.5) .. (364,152.5) .. controls (365.38,152.5) and (366.5,153.62) .. (366.5,155) .. controls (366.5,156.38) and (365.38,157.5) .. (364,157.5) .. controls (362.62,157.5) and (361.5,156.38) .. (361.5,155) -- cycle ;
%Flowchart: Connector [id:dp593786195592011] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (221,85) .. controls (221,82.79) and (222.79,81) .. (225,81) .. controls (227.21,81) and (229,82.79) .. (229,85) .. controls (229,87.21) and (227.21,89) .. (225,89) .. controls (222.79,89) and (221,87.21) .. (221,85) -- cycle ;
%Flowchart: Connector [id:dp572638738728058] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (226,180) .. controls (226,177.79) and (227.79,176) .. (230,176) .. controls (232.21,176) and (234,177.79) .. (234,180) .. controls (234,182.21) and (232.21,184) .. (230,184) .. controls (227.79,184) and (226,182.21) .. (226,180) -- cycle ;
%Flowchart: Connector [id:dp07021974445468615] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,155) .. controls (360,152.79) and (361.79,151) .. (364,151) .. controls (366.21,151) and (368,152.79) .. (368,155) .. controls (368,157.21) and (366.21,159) .. (364,159) .. controls (361.79,159) and (360,157.21) .. (360,155) -- cycle ;
%Flowchart: Connector [id:dp773551378425106] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.5,12) .. controls (222.5,10.62) and (223.62,9.5) .. (225,9.5) .. controls (226.38,9.5) and (227.5,10.62) .. (227.5,12) .. controls (227.5,13.38) and (226.38,14.5) .. (225,14.5) .. controls (223.62,14.5) and (222.5,13.38) .. (222.5,12) -- cycle ;
%Straight Lines [id:da7164312276317282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (275,206) -- (275,181) ;
\draw [shift={(275,206)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3081803390690937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (255,181) -- (265,156) ;
\draw [shift={(255,181)}, rotate = 291.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7226939837743189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (255.5,205.5) -- (255.5,180.5) ;
\draw [shift={(255.5,205.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp35315919780039906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.5,181) .. controls (252.5,179.62) and (253.62,178.5) .. (255,178.5) .. controls (256.38,178.5) and (257.5,179.62) .. (257.5,181) .. controls (257.5,182.38) and (256.38,183.5) .. (255,183.5) .. controls (253.62,183.5) and (252.5,182.38) .. (252.5,181) -- cycle ;
%Flowchart: Connector [id:dp2849678491697686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.5,156) .. controls (262.5,154.62) and (263.62,153.5) .. (265,153.5) .. controls (266.38,153.5) and (267.5,154.62) .. (267.5,156) .. controls (267.5,157.38) and (266.38,158.5) .. (265,158.5) .. controls (263.62,158.5) and (262.5,157.38) .. (262.5,156) -- cycle ;
%Flowchart: Connector [id:dp7448295850178783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (271,181) .. controls (271,178.79) and (272.79,177) .. (275,177) .. controls (277.21,177) and (279,178.79) .. (279,181) .. controls (279,183.21) and (277.21,185) .. (275,185) .. controls (272.79,185) and (271,183.21) .. (271,181) -- cycle ;
%Straight Lines [id:da0697847051217142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (265,60) -- (265,36) ;
\draw [shift={(265,36)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp44705218233252364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.5,36) .. controls (262.5,34.62) and (263.62,33.5) .. (265,33.5) .. controls (266.38,33.5) and (267.5,34.62) .. (267.5,36) .. controls (267.5,37.38) and (266.38,38.5) .. (265,38.5) .. controls (263.62,38.5) and (262.5,37.38) .. (262.5,36) -- cycle ;
%Straight Lines [id:da9721270226733263] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (265,85) -- (265,60) ;
%Flowchart: Connector [id:dp02250641276913956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.5,60) .. controls (262.5,58.62) and (263.62,57.5) .. (265,57.5) .. controls (266.38,57.5) and (267.5,58.62) .. (267.5,60) .. controls (267.5,61.38) and (266.38,62.5) .. (265,62.5) .. controls (263.62,62.5) and (262.5,61.38) .. (262.5,60) -- cycle ;
%Flowchart: Connector [id:dp05298399772875095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (262.5,85) .. controls (262.5,83.62) and (263.62,82.5) .. (265,82.5) .. controls (266.38,82.5) and (267.5,83.62) .. (267.5,85) .. controls (267.5,86.38) and (266.38,87.5) .. (265,87.5) .. controls (263.62,87.5) and (262.5,86.38) .. (262.5,85) -- cycle ;
%Flowchart: Connector [id:dp01937112168741495] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (261,85) .. controls (261,82.79) and (262.79,81) .. (265,81) .. controls (267.21,81) and (269,82.79) .. (269,85) .. controls (269,87.21) and (267.21,89) .. (265,89) .. controls (262.79,89) and (261,87.21) .. (261,85) -- cycle ;
%Flowchart: Connector [id:dp9009671704139192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.5,181) .. controls (272.5,179.62) and (273.62,178.5) .. (275,178.5) .. controls (276.38,178.5) and (277.5,179.62) .. (277.5,181) .. controls (277.5,182.38) and (276.38,183.5) .. (275,183.5) .. controls (273.62,183.5) and (272.5,182.38) .. (272.5,181) -- cycle ;
%Straight Lines [id:da48872482117880034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (325,180) -- (310,155) ;
\draw [shift={(325,180)}, rotate = 239.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da275298770509783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (310,180) -- (310,155) ;
\draw [shift={(310,180)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7288729934081303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (295,180) -- (310,155) ;
\draw [shift={(295,180)}, rotate = 300.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9289349061593539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.5,155) .. controls (307.5,153.62) and (308.62,152.5) .. (310,152.5) .. controls (311.38,152.5) and (312.5,153.62) .. (312.5,155) .. controls (312.5,156.38) and (311.38,157.5) .. (310,157.5) .. controls (308.62,157.5) and (307.5,156.38) .. (307.5,155) -- cycle ;
%Flowchart: Connector [id:dp5154944955230992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (321,180) .. controls (321,177.79) and (322.79,176) .. (325,176) .. controls (327.21,176) and (329,177.79) .. (329,180) .. controls (329,182.21) and (327.21,184) .. (325,184) .. controls (322.79,184) and (321,182.21) .. (321,180) -- cycle ;
%Flowchart: Connector [id:dp18615805985562683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.5,180) .. controls (322.5,178.62) and (323.62,177.5) .. (325,177.5) .. controls (326.38,177.5) and (327.5,178.62) .. (327.5,180) .. controls (327.5,181.38) and (326.38,182.5) .. (325,182.5) .. controls (323.62,182.5) and (322.5,181.38) .. (322.5,180) -- cycle ;
%Flowchart: Connector [id:dp7123238404665713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (316,85) .. controls (316,82.79) and (317.79,81) .. (320,81) .. controls (322.21,81) and (324,82.79) .. (324,85) .. controls (324,87.21) and (322.21,89) .. (320,89) .. controls (317.79,89) and (316,87.21) .. (316,85) -- cycle ;
%Straight Lines [id:da8691604627895271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (320,110) -- (320,85) ;
\draw [shift={(320,110)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp9265760666415476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.5,85) .. controls (317.5,83.62) and (318.62,82.5) .. (320,82.5) .. controls (321.38,82.5) and (322.5,83.62) .. (322.5,85) .. controls (322.5,86.38) and (321.38,87.5) .. (320,87.5) .. controls (318.62,87.5) and (317.5,86.38) .. (317.5,85) -- cycle ;
%Straight Lines [id:da5863883469523742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (364,60) -- (364,35) ;
\draw [shift={(364,60)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Flowchart: Connector [id:dp7708048984846064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.5,35) .. controls (361.5,33.62) and (362.62,32.5) .. (364,32.5) .. controls (365.38,32.5) and (366.5,33.62) .. (366.5,35) .. controls (366.5,36.38) and (365.38,37.5) .. (364,37.5) .. controls (362.62,37.5) and (361.5,36.38) .. (361.5,35) -- cycle ;
%Flowchart: Connector [id:dp4453814400275089] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.5,60) .. controls (361.5,58.62) and (362.62,57.5) .. (364,57.5) .. controls (365.38,57.5) and (366.5,58.62) .. (366.5,60) .. controls (366.5,61.38) and (365.38,62.5) .. (364,62.5) .. controls (362.62,62.5) and (361.5,61.38) .. (361.5,60) -- cycle ;
%Flowchart: Connector [id:dp3737688924778677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (360,60) .. controls (360,57.79) and (361.79,56) .. (364,56) .. controls (366.21,56) and (368,57.79) .. (368,60) .. controls (368,62.21) and (366.21,64) .. (364,64) .. controls (361.79,64) and (360,62.21) .. (360,60) -- cycle ;

% Text Node
\draw (24,9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle k=1$};
% Text Node
\draw (108,9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle k=2$};
% Text Node
\draw (64,129) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle k=3$};
% Text Node
\draw (125,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -$};
% Text Node
\draw (89,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +$};
% Text Node
\draw (21,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +$};
% Text Node
\draw (11,161) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +$};
% Text Node
\draw (45,161) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -$};
% Text Node
\draw (80,161) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -$};
% Text Node
\draw (122,161) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +$};
% Text Node
\draw (98,90) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(ii)};
% Text Node
\draw (139,90) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(i)};
% Text Node
\draw (20,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(ii)};
% Text Node
\draw (56,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(i)};
% Text Node
\draw (95,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(ii)};
% Text Node
\draw (141,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(i)};
% Text Node
\draw (267,10) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle k=4$};
% Text Node
\draw (209,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +$};
% Text Node
\draw (293,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -$};
% Text Node
\draw (199,161) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -$};
% Text Node
\draw (334,161) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -$};
% Text Node
\draw (218,120) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(ii)};
% Text Node
\draw (304,120) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(ii)};
% Text Node
\draw (214,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(ii)};
% Text Node
\draw (358,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(i)};
% Text Node
\draw (244,161) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +$};
% Text Node
\draw (261,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(i)};
% Text Node
\draw (251,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle -$};
% Text Node
\draw (285,161) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +$};
% Text Node
\draw (303,215) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(ii)};
% Text Node
\draw (260,120) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(i)};
% Text Node
\draw (341,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle +$};
% Text Node
\draw (357,120) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {(i)};


\end{tikzpicture}

